The Polytope of Probability Functions on a Finite Poset

Kim, Kim, and Neggers (2019) defined probability functions on a poset, by listing some very natural conditions that a function \(\pi: P \times P \to [0,1]\) should satisfy in order to capture the intuition of "the likelihood that \(a\) precedes \(b\) in \(P\)". In particular, this generalizes the common notion of poset probability for finite posets, where \(\pi(a,b)\) is the proportion of linear extensions of \(P\) in which \(a\) precedes \(b\). They constructed a family of such functions for posets embedded in the ordered plane; that is two say, for posets of order dimension at most two. We study probability functions of a finite poset \(P\) by constructing an ancillary poset \(\tilde{P}\), that we call *probability functions posets*. The relations of this new poset encodes the restrictions imposed on probability functions of the original poset by the conditions of the definition. Then, we define the probability functions polytope, which parameterizes the probability functions on \(P\), and show that it can be realized as the order polytope of \(\tilde{P}\) intersected by a certain affine subspace. We give a partial description of the vertices of probability functions polytope and show that, in contrast to the order polytope, it is not always a lattice polytope.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c}
 \(P\) & \(\twoanti{P}\) & \(\Pqu\) & \(\prpolytope{P}\) & \(\prpolytope{P}\), face L. \\ \hline
\resizebox{!}{2cm}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (20.811bp,6.5307bp) [draw,draw=none] {$1$};
  \node (node_1) at (5.8112bp,55.592bp) [draw,draw=none] {$2$};
  \node (node_2) at (35.811bp,55.592bp) [draw,draw=none] {$3$};
  \node (node_3) at (20.811bp,104.65bp) [draw,draw=none] {$4$};
  \draw [black,->] (node_0) ..controls (17.124bp,19.099bp) and (13.812bp,29.49bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.499bp,19.099bp) and (27.81bp,29.49bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (9.4985bp,68.161bp) and (12.81bp,78.552bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (32.124bp,68.161bp) and (28.812bp,78.552bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(3, 2\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(2, 3\right)$};
\end{tikzpicture}
}

   &
\resizebox{!}{2cm}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (37.39bp,7.8452bp) [draw,draw=none] {$\hat{0}$};
  \node (node_1) at (14.39bp,59.992bp) [draw,draw=none] {$\left(3, 2\right)$};
  \node (node_2) at (61.39bp,59.992bp) [draw,draw=none] {$\left(2, 3\right)$};
  \node (node_3) at (37.39bp,112.14bp) [draw,draw=none] {$\hat{1}$};
  \draw [black,->] (node_0) ..controls (31.335bp,22.047bp) and (26.489bp,32.613bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (43.708bp,22.047bp) and (48.765bp,32.613bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (20.678bp,74.702bp) and (25.479bp,85.17bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (54.793bp,74.777bp) and (49.706bp,85.406bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{!}{1.5cm}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=5.0cm,y=5.0cm]{v0}
\Vertex[L=\hbox{$1$},x=0.0cm,y=0.0cm]{v1}
\Edge[](v0)(v1)
\end{tikzpicture}
}

   &
\resizebox{!}{2cm}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (20.811bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_1) at (5.8112bp,55.592bp) [draw,draw=none] {$1$};
  \node (node_2) at (35.811bp,55.592bp) [draw,draw=none] {$2$};
  \node (node_3) at (20.811bp,104.65bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (17.124bp,19.099bp) and (13.812bp,29.49bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.499bp,19.099bp) and (27.81bp,29.49bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (9.4985bp,68.161bp) and (12.81bp,78.552bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (32.124bp,68.161bp) and (28.812bp,78.552bp)  .. (node_3);
\end{tikzpicture}
}

 \\
\resizebox{!}{2.5cm}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (20.811bp,6.5307bp) [draw,draw=none] {$1$};
  \node (node_1) at (5.8112bp,55.592bp) [draw,draw=none] {$2$};
  \node (node_3) at (35.811bp,55.592bp) [draw,draw=none] {$4$};
  \node (node_2) at (5.8112bp,104.65bp) [draw,draw=none] {$3$};
  \node (node_4) at (35.811bp,104.65bp) [draw,draw=none] {$5$};
  \node (node_5) at (20.811bp,153.71bp) [draw,draw=none] {$6$};
  \draw [black,->] (node_0) ..controls (17.124bp,19.099bp) and (13.812bp,29.49bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.499bp,19.099bp) and (27.81bp,29.49bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (5.8112bp,68.09bp) and (5.8112bp,78.313bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (13.367bp,68.445bp) and (20.424bp,79.516bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (9.4985bp,117.22bp) and (12.81bp,127.61bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (35.811bp,68.09bp) and (35.811bp,78.313bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (32.124bp,117.22bp) and (28.812bp,127.61bp)  .. (node_5);
\end{tikzpicture}
}

   &
\resizebox{2.5cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(5, 3\right)$};
  \node (node_2) at (37.39bp,60.906bp) [draw,draw=none] {$\left(4, 3\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(4, 2\right)$};
  \node (node_3) at (119.39bp,8.3018bp) [draw,draw=none] {$\left(3, 4\right)$};
  \node (node_4) at (101.39bp,60.906bp) [draw,draw=none] {$\left(3, 5\right)$};
  \node (node_5) at (148.39bp,60.906bp) [draw,draw=none] {$\left(2, 4\right)$};
  \draw [black,->] (node_0) ..controls (20.678bp,23.136bp) and (25.479bp,33.7bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (54.829bp,23.136bp) and (49.819bp,33.7bp)  .. (node_2);
  \draw [black,->] (node_3) ..controls (114.52bp,22.985bp) and (110.88bp,33.233bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (127.36bp,23.211bp) and (133.51bp,33.935bp)  .. (node_5);
\end{tikzpicture}
}

   &
\resizebox{!}{2.5cm}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (84.39bp,7.8452bp) [draw,draw=none] {$\hat{0}$};
  \node (node_1) at (37.39bp,59.992bp) [draw,draw=none] {$\left(3, 4\right)$};
  \node (node_4) at (84.39bp,59.992bp) [draw,draw=none] {$\left(4, 2\right)$};
  \node (node_5) at (131.39bp,59.992bp) [draw,draw=none] {$\left(5, 3\right)$};
  \node (node_2) at (14.39bp,112.6bp) [draw,draw=none] {$\left(2, 4\right)$};
  \node (node_3) at (61.39bp,112.6bp) [draw,draw=none] {$\left(3, 5\right)$};
  \node (node_7) at (61.39bp,164.74bp) [draw,draw=none] {$\hat{1}$};
  \node (node_6) at (108.39bp,112.6bp) [draw,draw=none] {$\left(4, 3\right)$};
  \draw [black,->] (node_0) ..controls (72.014bp,22.05bp) and (60.921bp,33.886bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (84.39bp,21.751bp) and (84.39bp,31.682bp)  .. (node_4);
  \draw [black,->] (node_0) ..controls (96.766bp,22.05bp) and (107.86bp,33.886bp)  .. (node_5);
  \draw [black,->] (node_1) ..controls (31.102bp,74.826bp) and (26.301bp,85.391bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (43.951bp,74.826bp) and (48.962bp,85.391bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (27.887bp,128.0bp) and (39.102bp,139.96bp)  .. (node_7);
  \draw [black,->] (node_3) ..controls (61.39bp,127.08bp) and (61.39bp,137.07bp)  .. (node_7);
  \draw [black,->] (node_4) ..controls (90.951bp,74.826bp) and (95.962bp,85.391bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (125.1bp,74.826bp) and (120.3bp,85.391bp)  .. (node_6);
  \draw [black,->] (node_6) ..controls (94.893bp,128.0bp) and (83.679bp,139.96bp)  .. (node_7);
\end{tikzpicture}
}

   &
\begin{tikzpicture}%
	[x={(0.767968cm, 0.559570cm)},
	y={(-0.407418cm, 0.802202cm)},
	z={(0.494203cm, -0.208215cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.6.beta3
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [4, 5, 6]
%% angle = 45
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.00000, 1.00000, 1.00000) at (0.00000, 1.00000, 1.00000);
\coordinate (1.00000, 0.00000, 1.00000) at (1.00000, 0.00000, 1.00000);
\coordinate (1.00000, 1.00000, 1.00000) at (1.00000, 1.00000, 1.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (1.00000, 1.00000, 1.00000);
%%
%%
%% Drawing vertices in the back
%%
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.00000, 1.00000, 1.00000) -- (0.00000, 1.00000, 1.00000) -- (0.00000, 0.00000, 1.00000) -- (1.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet] (0.00000, 1.00000, 1.00000) -- (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (0.00000, 1.00000, 1.00000) -- (1.00000, 1.00000, 1.00000);
\draw[edge] (1.00000, 0.00000, 1.00000) -- (1.00000, 1.00000, 1.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.00000)     {};
\node[vertex] at (0.00000, 1.00000, 1.00000)     {};
\node[vertex] at (1.00000, 0.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.00000, 1.00000)     {};
\end{tikzpicture}
   &
\resizebox{!}{2.5cm}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (116.81bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_1) at (38.811bp,55.592bp) [draw,draw=none] {$1$};
  \node (node_2) at (116.81bp,55.592bp) [draw,draw=none] {$2$};
  \node (node_4) at (68.811bp,55.592bp) [draw,draw=none] {$4$};
  \node (node_8) at (155.81bp,55.592bp) [draw,draw=none] {$8$};
  \node (node_12) at (193.81bp,55.592bp) [draw,draw=none] {$12$};
  \node (node_3) at (35.811bp,104.65bp) [draw,draw=none] {$3$};
  \node (node_5) at (5.8112bp,104.65bp) [draw,draw=none] {$5$};
  \node (node_9) at (95.811bp,104.65bp) [draw,draw=none] {$9$};
  \node (node_6) at (65.811bp,104.65bp) [draw,draw=none] {$6$};
  \node (node_10) at (162.81bp,104.65bp) [draw,draw=none] {$10$};
  \node (node_13) at (197.81bp,104.65bp) [draw,draw=none] {$13$};
  \node (node_7) at (47.811bp,153.71bp) [draw,draw=none] {$7$};
  \node (node_11) at (85.811bp,153.71bp) [draw,draw=none] {$11$};
  \node (node_14) at (127.81bp,104.65bp) [draw,draw=none] {$14$};
  \node (node_17) at (120.81bp,153.71bp) [draw,draw=none] {$17$};
  \node (node_15) at (155.81bp,153.71bp) [draw,draw=none] {$15$};
  \node (node_19) at (120.81bp,202.78bp) [draw,draw=none] {$19$};
  \node (node_16) at (232.81bp,104.65bp) [draw,draw=none] {$16$};
  \node (node_18) at (193.81bp,153.71bp) [draw,draw=none] {$18$};
  \draw [black,->] (node_0) ..controls (99.396bp,18.038bp) and (71.634bp,34.789bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (116.81bp,19.029bp) and (116.81bp,29.252bp)  .. (node_2);
  \draw [black,->] (node_0) ..controls (104.29bp,19.809bp) and (91.921bp,31.935bp)  .. (node_4);
  \draw [black,->] (node_0) ..controls (126.81bp,19.596bp) and (136.42bp,31.19bp)  .. (node_8);
  \draw [black,->] (node_0) ..controls (133.84bp,17.936bp) and (159.02bp,33.325bp)  .. (node_12);
  \draw [black,->] (node_1) ..controls (38.078bp,68.09bp) and (37.427bp,78.313bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (30.45bp,68.515bp) and (22.566bp,79.76bp)  .. (node_5);
  \draw [black,->] (node_1) ..controls (53.021bp,68.324bp) and (69.44bp,81.88bp)  .. (node_9);
  \draw [black,->] (node_2) ..controls (98.988bp,66.947bp) and (69.318bp,84.186bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (103.88bp,68.527bp) and (90.192bp,81.155bp)  .. (node_6);
  \draw [black,->] (node_2) ..controls (128.74bp,68.799bp) and (140.42bp,80.746bp)  .. (node_10);
  \draw [black,->] (node_2) ..controls (134.04bp,66.6bp) and (161.45bp,82.529bp)  .. (node_13);
  \draw [black,->] (node_3) ..controls (38.761bp,117.22bp) and (41.411bp,127.61bp)  .. (node_7);
  \draw [black,->] (node_3) ..controls (48.931bp,118.0bp) and (62.005bp,130.31bp)  .. (node_11);
  \draw [black,->] (node_4) ..controls (54.05bp,67.619bp) and (34.343bp,82.34bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (68.078bp,68.09bp) and (67.427bp,78.313bp)  .. (node_6);
  \draw [black,->] (node_4) ..controls (82.81bp,67.758bp) and (99.712bp,81.24bp)  .. (node_14);
  \draw [black,->] (node_5) ..controls (16.642bp,117.79bp) and (27.146bp,129.56bp)  .. (node_7);
  \draw [black,->] (node_5) ..controls (27.543bp,114.55bp) and (75.258bp,134.07bp)  .. (node_17);
  \draw [black,->] (node_6) ..controls (61.359bp,117.29bp) and (57.321bp,127.85bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (84.429bp,115.39bp) and (116.95bp,132.4bp)  .. (node_15);
  \draw [black,->] (node_7) ..controls (64.127bp,165.23bp) and (87.15bp,180.08bp)  .. (node_19);
  \draw [black,->] (node_8) ..controls (141.3bp,67.974bp) and (123.29bp,82.099bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (157.52bp,68.09bp) and (159.04bp,78.313bp)  .. (node_10);
  \draw [black,->] (node_8) ..controls (172.84bp,66.998bp) and (198.02bp,82.387bp)  .. (node_16);
  \draw [black,->] (node_9) ..controls (93.368bp,117.15bp) and (91.196bp,127.37bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (102.07bp,117.44bp) and (107.86bp,128.33bp)  .. (node_17);
  \draw [black,->] (node_10) ..controls (142.47bp,118.09bp) and (119.58bp,132.08bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (170.67bp,117.58bp) and (178.07bp,128.82bp)  .. (node_18);
  \draw [black,->] (node_11) ..controls (94.731bp,166.71bp) and (103.22bp,178.13bp)  .. (node_19);
  \draw [black,->] (node_12) ..controls (194.79bp,68.09bp) and (195.66bp,78.313bp)  .. (node_13);
  \draw [black,->] (node_12) ..controls (176.09bp,69.225bp) and (157.81bp,82.26bp)  .. (node_14);
  \draw [black,->] (node_12) ..controls (203.81bp,68.657bp) and (213.42bp,80.251bp)  .. (node_16);
  \draw [black,->] (node_13) ..controls (186.98bp,117.79bp) and (176.48bp,129.56bp)  .. (node_15);
  \draw [black,->] (node_13) ..controls (196.83bp,117.15bp) and (195.96bp,127.37bp)  .. (node_18);
  \draw [black,->] (node_14) ..controls (134.86bp,117.51bp) and (141.45bp,128.58bp)  .. (node_15);
  \draw [black,->] (node_14) ..controls (126.1bp,117.15bp) and (124.58bp,127.37bp)  .. (node_17);
  \draw [black,->] (node_15) ..controls (146.89bp,166.71bp) and (138.4bp,178.13bp)  .. (node_19);
  \draw [black,->] (node_16) ..controls (207.08bp,116.46bp) and (164.51bp,134.35bp)  .. (node_17);
  \draw [black,->] (node_16) ..controls (222.81bp,117.72bp) and (213.21bp,129.31bp)  .. (node_18);
  \draw [black,->] (node_17) ..controls (120.81bp,166.21bp) and (120.81bp,176.44bp)  .. (node_19);
  \draw [black,->] (node_18) ..controls (174.26bp,167.32bp) and (153.02bp,181.01bp)  .. (node_19);
\end{tikzpicture}
}

 \\
\resizebox{!}{2.5cm}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (20.811bp,6.5307bp) [draw,draw=none] {$1$};
  \node (node_1) at (5.8112bp,104.65bp) [draw,draw=none] {$2$};
  \node (node_2) at (37.811bp,55.592bp) [draw,draw=none] {$3$};
  \node (node_4) at (20.811bp,153.71bp) [draw,draw=none] {$5$};
  \node (node_3) at (36.811bp,104.65bp) [draw,draw=none] {$4$};
  \draw [black,->] (node_0) ..controls (17.765bp,27.051bp) and (11.828bp,65.094bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (25.016bp,19.17bp) and (28.83bp,29.73bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (9.4985bp,117.22bp) and (12.81bp,127.61bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (37.567bp,68.09bp) and (37.35bp,78.313bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (32.854bp,117.29bp) and (29.264bp,127.85bp)  .. (node_4);
\end{tikzpicture}
}

   &
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(4, 2\right)$};
  \node (node_1) at (14.39bp,60.906bp) [draw,draw=none] {$\left(3, 2\right)$};
  \node (node_2) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(2, 3\right)$};
  \node (node_3) at (61.39bp,60.906bp) [draw,draw=none] {$\left(2, 4\right)$};
  \draw [black,->] (node_0) ..controls (14.39bp,22.834bp) and (14.39bp,32.769bp)  .. (node_1);
  \draw [black,->] (node_2) ..controls (61.39bp,22.834bp) and (61.39bp,32.769bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{!}{2.5cm}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (37.39bp,7.8452bp) [draw,draw=none] {$\hat{0}$};
  \node (node_1) at (14.39bp,59.992bp) [draw,draw=none] {$\left(2, 3\right)$};
  \node (node_3) at (61.39bp,59.992bp) [draw,draw=none] {$\left(4, 2\right)$};
  \node (node_2) at (14.39bp,112.6bp) [draw,draw=none] {$\left(2, 4\right)$};
  \node (node_5) at (37.39bp,164.74bp) [draw,draw=none] {$\hat{1}$};
  \node (node_4) at (61.39bp,112.6bp) [draw,draw=none] {$\left(3, 2\right)$};
  \draw [black,->] (node_0) ..controls (31.335bp,22.047bp) and (26.489bp,32.613bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (43.708bp,22.047bp) and (48.765bp,32.613bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (14.39bp,74.524bp) and (14.39bp,84.459bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (20.678bp,127.31bp) and (25.479bp,137.77bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (61.39bp,74.524bp) and (61.39bp,84.459bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (54.793bp,127.38bp) and (49.706bp,138.01bp)  .. (node_5);
\end{tikzpicture}
}

   &
\begin{tikzpicture}%
	[scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.6.beta3
%% with the command: ._tikz_2d and parameters:
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (1.00000, 1.00000) at (1.00000, 1.00000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (1.00000, 1.00000) -- (0.00000, 0.00000) -- (0.00000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, 0.00000) -- (0.00000, 1.00000);
\draw[edge] (0.00000, 0.00000) -- (1.00000, 1.00000);
\draw[edge] (0.00000, 1.00000) -- (1.00000, 1.00000);
%%
%%
%% Drawing the vertices
%%
\node[vertex] at (0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.00000)     {};
\end{tikzpicture}
   &
\resizebox{!}{2cm}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (35.811bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_1) at (5.8112bp,55.592bp) [draw,draw=none] {$1$};
  \node (node_2) at (35.811bp,55.592bp) [draw,draw=none] {$2$};
  \node (node_4) at (65.811bp,55.592bp) [draw,draw=none] {$4$};
  \node (node_3) at (5.8112bp,104.65bp) [draw,draw=none] {$3$};
  \node (node_5) at (35.811bp,104.65bp) [draw,draw=none] {$5$};
  \node (node_6) at (65.811bp,104.65bp) [draw,draw=none] {$6$};
  \node (node_7) at (35.811bp,153.71bp) [draw,draw=none] {$7$};
  \draw [black,->] (node_0) ..controls (28.256bp,19.383bp) and (21.198bp,30.455bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (35.811bp,19.029bp) and (35.811bp,29.252bp)  .. (node_2);
  \draw [black,->] (node_0) ..controls (43.367bp,19.383bp) and (50.424bp,30.455bp)  .. (node_4);
  \draw [black,->] (node_1) ..controls (5.8112bp,68.09bp) and (5.8112bp,78.313bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (13.367bp,68.445bp) and (20.424bp,79.516bp)  .. (node_5);
  \draw [black,->] (node_2) ..controls (28.256bp,68.445bp) and (21.198bp,79.516bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (43.367bp,68.445bp) and (50.424bp,79.516bp)  .. (node_6);
  \draw [black,->] (node_3) ..controls (13.367bp,117.51bp) and (20.424bp,128.58bp)  .. (node_7);
  \draw [black,->] (node_4) ..controls (58.256bp,68.445bp) and (51.198bp,79.516bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (65.811bp,68.09bp) and (65.811bp,78.313bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (35.811bp,117.15bp) and (35.811bp,127.37bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (58.256bp,117.51bp) and (51.198bp,128.58bp)  .. (node_7);
\end{tikzpicture}
}

 \\
\end{tabular}

==> (inline-1) <==
\begin{longtable}{|c|c|c|c|}
 \(P\) & \(\twoanti{P}\)  & edg. g. \(\prpolytope{P}\) & f. vect. \(\prpolytope{P}\) \endhead \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (5.8112bp,6.5307bp) [draw,draw=none] {$1$};
  \node (node_2) at (20.811bp,55.592bp) [draw,draw=none] {$2$};
  \node (node_1) at (35.811bp,6.5307bp) [draw,draw=none] {$0$};
  \draw [black,->] (node_0) ..controls (9.4985bp,19.099bp) and (12.81bp,29.49bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (32.124bp,19.099bp) and (28.812bp,29.49bp)  .. (node_2);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(1, 0\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(0, 1\right)$};
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=5.0cm,y=0.0cm]{v0}
\Vertex[L=\hbox{$1$},x=0.0cm,y=5.0cm]{v1}
\Edge[](v0)(v1)
\end{tikzpicture}
}

   &
 (1, 2, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (20.811bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_1) at (5.8112bp,55.592bp) [draw,draw=none] {$1$};
  \node (node_2) at (35.811bp,55.592bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (17.124bp,19.099bp) and (13.812bp,29.49bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.499bp,19.099bp) and (27.81bp,29.49bp)  .. (node_2);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(2, 1\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(1, 2\right)$};
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=5.0cm,y=5.0cm]{v0}
\Vertex[L=\hbox{$1$},x=0.0cm,y=0.0cm]{v1}
\Edge[](v0)(v1)
\end{tikzpicture}
}

   &
 (1, 2, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (5.8112bp,6.5307bp) [draw,draw=none] {$1$};
  \node (node_1) at (35.811bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_2) at (35.811bp,55.592bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_1) ..controls (35.811bp,19.029bp) and (35.811bp,29.252bp)  .. (node_2);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(2, 1\right)$};
  \node (node_3) at (14.39bp,60.906bp) [draw,draw=none] {$\left(0, 1\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(1, 0\right)$};
  \node (node_2) at (61.39bp,60.906bp) [draw,draw=none] {$\left(1, 2\right)$};
  \draw [black,->] (node_0) ..controls (14.39bp,22.834bp) and (14.39bp,32.769bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (61.39bp,22.834bp) and (61.39bp,32.769bp)  .. (node_2);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=0.0cm,y=5.0cm]{v0}
\Vertex[L=\hbox{$1$},x=5.0cm,y=4.35cm]{v1}
\Vertex[L=\hbox{$2$},x=2.0171cm,y=0.0cm]{v2}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v1)(v2)
\end{tikzpicture}
}

   &
 (1, 3, 3, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (5.8112bp,6.5307bp) [draw,draw=none] {$1$};
  \node (node_2) at (20.811bp,55.592bp) [draw,draw=none] {$2$};
  \node (node_1) at (35.811bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_3) at (20.811bp,104.65bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (9.4985bp,19.099bp) and (12.81bp,29.49bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (32.124bp,19.099bp) and (28.812bp,29.49bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (20.811bp,68.09bp) and (20.811bp,78.313bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(1, 0\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(0, 1\right)$};
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=5.0cm,y=0.0cm]{v0}
\Vertex[L=\hbox{$1$},x=0.0cm,y=5.0cm]{v1}
\Edge[](v0)(v1)
\end{tikzpicture}
}

   &
 (1, 2, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (20.811bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_1) at (5.8112bp,55.592bp) [draw,draw=none] {$1$};
  \node (node_2) at (35.811bp,55.592bp) [draw,draw=none] {$2$};
  \node (node_3) at (20.811bp,104.65bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (17.124bp,19.099bp) and (13.812bp,29.49bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.499bp,19.099bp) and (27.81bp,29.49bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (9.4985bp,68.161bp) and (12.81bp,78.552bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (32.124bp,68.161bp) and (28.812bp,78.552bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(2, 1\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(1, 2\right)$};
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=5.0cm,y=5.0cm]{v0}
\Vertex[L=\hbox{$1$},x=0.0cm,y=0.0cm]{v1}
\Edge[](v0)(v1)
\end{tikzpicture}
}

   &
 (1, 2, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (5.8112bp,6.5307bp) [draw,draw=none] {$1$};
  \node (node_2) at (5.8112bp,55.592bp) [draw,draw=none] {$2$};
  \node (node_3) at (35.811bp,55.592bp) [draw,draw=none] {$3$};
  \node (node_1) at (35.811bp,6.5307bp) [draw,draw=none] {$0$};
  \draw [black,->] (node_0) ..controls (5.8112bp,19.029bp) and (5.8112bp,29.252bp)  .. (node_2);
  \draw [black,->] (node_0) ..controls (13.367bp,19.383bp) and (20.424bp,30.455bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (28.256bp,19.383bp) and (21.198bp,30.455bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (35.811bp,19.029bp) and (35.811bp,29.252bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(3, 2\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(2, 3\right)$};
  \node (node_2) at (108.39bp,8.3018bp) [draw,draw=none] {$\left(1, 0\right)$};
  \node (node_3) at (155.39bp,8.3018bp) [draw,draw=none] {$\left(0, 1\right)$};
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=4.4236cm,y=0.214cm]{v0}
\Vertex[L=\hbox{$1$},x=5.0cm,y=5.0cm]{v1}
\Vertex[L=\hbox{$2$},x=0.5094cm,y=4.7213cm]{v2}
\Vertex[L=\hbox{$3$},x=0.0cm,y=0.0cm]{v3}
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v1)(v2)
\Edge[](v2)(v3)
\end{tikzpicture}
}

   &
 (1, 4, 4, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (5.8112bp,6.5307bp) [draw,draw=none] {$1$};
  \node (node_1) at (5.8112bp,55.592bp) [draw,draw=none] {$2$};
  \node (node_3) at (35.811bp,55.592bp) [draw,draw=none] {$3$};
  \node (node_2) at (35.811bp,6.5307bp) [draw,draw=none] {$0$};
  \draw [black,->] (node_0) ..controls (5.8112bp,19.029bp) and (5.8112bp,29.252bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (13.367bp,19.383bp) and (20.424bp,30.455bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (35.811bp,19.029bp) and (35.811bp,29.252bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(3, 2\right)$};
  \node (node_5) at (37.39bp,60.906bp) [draw,draw=none] {$\left(0, 2\right)$};
  \node (node_1) at (119.39bp,8.3018bp) [draw,draw=none] {$\left(2, 0\right)$};
  \node (node_2) at (101.39bp,60.906bp) [draw,draw=none] {$\left(2, 3\right)$};
  \node (node_3) at (148.39bp,60.906bp) [draw,draw=none] {$\left(1, 0\right)$};
  \node (node_4) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(0, 1\right)$};
  \draw [black,->] (node_0) ..controls (20.678bp,23.136bp) and (25.479bp,33.7bp)  .. (node_5);
  \draw [black,->] (node_1) ..controls (114.52bp,22.985bp) and (110.88bp,33.233bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (127.36bp,23.211bp) and (133.51bp,33.935bp)  .. (node_3);
  \draw [black,->] (node_4) ..controls (54.829bp,23.136bp) and (49.819bp,33.7bp)  .. (node_5);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=0.0cm,y=3.6656cm]{v0}
\Vertex[L=\hbox{$1$},x=1.073cm,y=0.0cm]{v1}
\Vertex[L=\hbox{$2$},x=2.3892cm,y=2.528cm]{v2}
\Vertex[L=\hbox{$3$},x=3.8521cm,y=5.0cm]{v3}
\Vertex[L=\hbox{$4$},x=5.0cm,y=1.1481cm]{v4}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v1)(v2)
\Edge[](v1)(v4)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\end{tikzpicture}
}

   &
 (1, 5, 8, 5, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (20.811bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_1) at (20.811bp,55.592bp) [draw,draw=none] {$1$};
  \node (node_2) at (5.8112bp,104.65bp) [draw,draw=none] {$2$};
  \node (node_3) at (35.811bp,104.65bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (20.811bp,19.029bp) and (20.811bp,29.252bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (17.124bp,68.161bp) and (13.812bp,78.552bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (24.499bp,68.161bp) and (27.81bp,78.552bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(3, 2\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(2, 3\right)$};
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=0.0cm,y=0.0cm]{v0}
\Vertex[L=\hbox{$1$},x=5.0cm,y=5.0cm]{v1}
\Edge[](v0)(v1)
\end{tikzpicture}
}

   &
 (1, 2, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (5.8112bp,55.592bp) [draw,draw=none] {$1$};
  \node (node_3) at (20.811bp,104.65bp) [draw,draw=none] {$3$};
  \node (node_1) at (35.811bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_2) at (35.811bp,55.592bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (9.4985bp,68.161bp) and (12.81bp,78.552bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (35.811bp,19.029bp) and (35.811bp,29.252bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (32.124bp,68.161bp) and (28.812bp,78.552bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(2, 1\right)$};
  \node (node_3) at (14.39bp,60.906bp) [draw,draw=none] {$\left(0, 1\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(1, 0\right)$};
  \node (node_2) at (61.39bp,60.906bp) [draw,draw=none] {$\left(1, 2\right)$};
  \draw [black,->] (node_0) ..controls (14.39bp,22.834bp) and (14.39bp,32.769bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (61.39bp,22.834bp) and (61.39bp,32.769bp)  .. (node_2);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=0.0cm,y=5.0cm]{v0}
\Vertex[L=\hbox{$1$},x=5.0cm,y=2.6512cm]{v1}
\Vertex[L=\hbox{$2$},x=0.213cm,y=0.0cm]{v2}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v1)(v2)
\end{tikzpicture}
}

   &
 (1, 3, 3, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (5.8112bp,6.5307bp) [draw,draw=none] {$2$};
  \node (node_1) at (35.811bp,6.5307bp) [draw,draw=none] {$1$};
  \node (node_3) at (50.811bp,55.592bp) [draw,draw=none] {$3$};
  \node (node_2) at (65.811bp,6.5307bp) [draw,draw=none] {$0$};
  \draw [black,->] (node_1) ..controls (39.499bp,19.099bp) and (42.81bp,29.49bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (62.124bp,19.099bp) and (58.812bp,29.49bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (43.39bp,8.3018bp) [draw,draw=none] {$\left(3, 2\right)$};
  \node (node_4) at (14.39bp,60.906bp) [draw,draw=none] {$\left(1, 2\right)$};
  \node (node_6) at (61.39bp,60.906bp) [draw,draw=none] {$\left(0, 2\right)$};
  \node (node_1) at (101.39bp,8.3018bp) [draw,draw=none] {$\left(2, 1\right)$};
  \node (node_3) at (131.39bp,60.906bp) [draw,draw=none] {$\left(2, 3\right)$};
  \node (node_2) at (148.39bp,8.3018bp) [draw,draw=none] {$\left(2, 0\right)$};
  \node (node_5) at (195.39bp,8.3018bp) [draw,draw=none] {$\left(1, 0\right)$};
  \node (node_7) at (242.39bp,8.3018bp) [draw,draw=none] {$\left(0, 1\right)$};
  \draw [black,->] (node_0) ..controls (35.419bp,23.211bp) and (29.273bp,33.935bp)  .. (node_4);
  \draw [black,->] (node_0) ..controls (48.257bp,22.985bp) and (51.902bp,33.233bp)  .. (node_6);
  \draw [black,->] (node_1) ..controls (109.68bp,23.287bp) and (116.13bp,34.172bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (143.79bp,22.985bp) and (140.35bp,33.233bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=3.444cm,y=0.0cm]{v0}
\Vertex[L=\hbox{$1$},x=0.4702cm,y=0.7244cm]{v1}
\Vertex[L=\hbox{$2$},x=3.6491cm,y=3.5023cm]{v2}
\Vertex[L=\hbox{$3$},x=0.539cm,y=4.2783cm]{v3}
\Vertex[L=\hbox{$4$},x=2.9339cm,y=1.423cm]{v4}
\Vertex[L=\hbox{$5$},x=2.0532cm,y=5.0cm]{v5}
\Vertex[L=\hbox{$6$},x=0.0cm,y=2.3705cm]{v6}
\Vertex[L=\hbox{$7$},x=5.0cm,y=3.8744cm]{v7}
\Vertex[L=\hbox{$8$},x=1.3988cm,y=2.6653cm]{v8}
\Vertex[L=\hbox{$9$},x=4.4675cm,y=1.858cm]{v9}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v9)
\Edge[](v1)(v3)
\Edge[](v1)(v6)
\Edge[](v1)(v8)
\Edge[](v2)(v3)
\Edge[](v2)(v7)
\Edge[](v2)(v9)
\Edge[](v3)(v5)
\Edge[](v3)(v8)
\Edge[](v4)(v6)
\Edge[](v4)(v7)
\Edge[](v4)(v9)
\Edge[](v5)(v6)
\Edge[](v5)(v7)
\Edge[](v5)(v8)
\Edge[](v6)(v8)
\Edge[](v7)(v9)
\Edge[](v8)(v9)
\end{tikzpicture}
}

   &
 (1, 10, 21, 18, 7, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (5.8112bp,6.5307bp) [draw,draw=none] {$1$};
  \node (node_1) at (5.8112bp,55.592bp) [draw,draw=none] {$3$};
  \node (node_2) at (35.811bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_3) at (35.811bp,55.592bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (5.8112bp,19.029bp) and (5.8112bp,29.252bp)  .. (node_1);
  \draw [black,->] (node_2) ..controls (35.811bp,19.029bp) and (35.811bp,29.252bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (55.39bp,8.3018bp) [draw,draw=none] {$\left(3, 0\right)$};
  \node (node_1) at (14.39bp,60.906bp) [draw,draw=none] {$\left(3, 2\right)$};
  \node (node_4) at (61.39bp,60.906bp) [draw,draw=none] {$\left(1, 0\right)$};
  \node (node_5) at (38.39bp,113.51bp) [draw,draw=none] {$\left(1, 2\right)$};
  \node (node_2) at (125.39bp,8.3018bp) [draw,draw=none] {$\left(2, 1\right)$};
  \node (node_3) at (119.39bp,60.906bp) [draw,draw=none] {$\left(2, 3\right)$};
  \node (node_6) at (166.39bp,60.906bp) [draw,draw=none] {$\left(0, 1\right)$};
  \node (node_7) at (142.39bp,113.51bp) [draw,draw=none] {$\left(0, 3\right)$};
  \draw [black,->] (node_0) ..controls (43.876bp,23.514bp) and (34.662bp,34.886bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (56.995bp,22.834bp) and (58.173bp,32.769bp)  .. (node_4);
  \draw [black,->] (node_1) ..controls (20.951bp,75.74bp) and (25.962bp,86.304bp)  .. (node_5);
  \draw [black,->] (node_2) ..controls (123.79bp,22.834bp) and (122.61bp,32.769bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (136.9bp,23.514bp) and (146.12bp,34.886bp)  .. (node_6);
  \draw [black,->] (node_3) ..controls (125.68bp,75.74bp) and (130.48bp,86.304bp)  .. (node_7);
  \draw [black,->] (node_4) ..controls (55.102bp,75.74bp) and (50.301bp,86.304bp)  .. (node_5);
  \draw [black,->] (node_6) ..controls (159.83bp,75.74bp) and (154.82bp,86.304bp)  .. (node_7);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=5.0cm,y=2.4295cm]{v0}
\Vertex[L=\hbox{$1$},x=1.8073cm,y=0.0cm]{v1}
\Vertex[L=\hbox{$2$},x=0.0cm,y=2.6785cm]{v2}
\Vertex[L=\hbox{$3$},x=3.0285cm,y=5.0cm]{v3}
\Vertex[L=\hbox{$4$},x=3.1617cm,y=1.6257cm]{v4}
\Vertex[L=\hbox{$5$},x=1.945cm,y=3.0774cm]{v5}
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}
}

   &
 (1, 6, 13, 13, 6, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (5.8112bp,6.5307bp) [draw,draw=none] {$2$};
  \node (node_1) at (35.811bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_2) at (35.811bp,55.592bp) [draw,draw=none] {$1$};
  \node (node_3) at (35.811bp,104.65bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_1) ..controls (35.811bp,19.029bp) and (35.811bp,29.252bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (35.811bp,68.09bp) and (35.811bp,78.313bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(3, 2\right)$};
  \node (node_4) at (14.39bp,60.906bp) [draw,draw=none] {$\left(1, 2\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(2, 0\right)$};
  \node (node_2) at (61.39bp,60.906bp) [draw,draw=none] {$\left(2, 1\right)$};
  \node (node_3) at (61.39bp,113.51bp) [draw,draw=none] {$\left(2, 3\right)$};
  \node (node_5) at (14.39bp,113.51bp) [draw,draw=none] {$\left(0, 2\right)$};
  \draw [black,->] (node_0) ..controls (14.39bp,22.834bp) and (14.39bp,32.769bp)  .. (node_4);
  \draw [black,->] (node_1) ..controls (61.39bp,22.834bp) and (61.39bp,32.769bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (61.39bp,75.437bp) and (61.39bp,85.372bp)  .. (node_3);
  \draw [black,->] (node_4) ..controls (14.39bp,75.437bp) and (14.39bp,85.372bp)  .. (node_5);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=3.5155cm,y=5.0cm]{v0}
\Vertex[L=\hbox{$1$},x=0.0cm,y=3.9838cm]{v1}
\Vertex[L=\hbox{$2$},x=5.0cm,y=1.016cm]{v2}
\Vertex[L=\hbox{$3$},x=1.4846cm,y=0.0cm]{v3}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v2)(v3)
\end{tikzpicture}
}

   &
 (1, 4, 6, 4, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (20.811bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_1) at (5.8112bp,55.592bp) [draw,draw=none] {$1$};
  \node (node_3) at (35.811bp,55.592bp) [draw,draw=none] {$2$};
  \node (node_2) at (5.8112bp,104.65bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (17.124bp,19.099bp) and (13.812bp,29.49bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.499bp,19.099bp) and (27.81bp,29.49bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (5.8112bp,68.09bp) and (5.8112bp,78.313bp)  .. (node_2);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(3, 2\right)$};
  \node (node_3) at (14.39bp,60.906bp) [draw,draw=none] {$\left(1, 2\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(2, 1\right)$};
  \node (node_2) at (61.39bp,60.906bp) [draw,draw=none] {$\left(2, 3\right)$};
  \draw [black,->] (node_0) ..controls (14.39bp,22.834bp) and (14.39bp,32.769bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (61.39bp,22.834bp) and (61.39bp,32.769bp)  .. (node_2);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=0.0cm,y=5.0cm]{v0}
\Vertex[L=\hbox{$1$},x=5.0cm,y=4.3954cm]{v1}
\Vertex[L=\hbox{$2$},x=1.7031cm,y=0.0cm]{v2}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v1)(v2)
\end{tikzpicture}
}

   &
 (1, 3, 3, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (5.8112bp,6.5307bp) [draw,draw=none] {$2$};
  \node (node_3) at (35.811bp,55.592bp) [draw,draw=none] {$3$};
  \node (node_1) at (35.811bp,6.5307bp) [draw,draw=none] {$1$};
  \node (node_2) at (65.811bp,6.5307bp) [draw,draw=none] {$0$};
  \draw [black,->] (node_0) ..controls (13.367bp,19.383bp) and (20.424bp,30.455bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (35.811bp,19.029bp) and (35.811bp,29.252bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (58.256bp,19.383bp) and (51.198bp,30.455bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(2, 1\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(2, 0\right)$};
  \node (node_2) at (108.39bp,8.3018bp) [draw,draw=none] {$\left(1, 2\right)$};
  \node (node_3) at (155.39bp,8.3018bp) [draw,draw=none] {$\left(1, 0\right)$};
  \node (node_4) at (202.39bp,8.3018bp) [draw,draw=none] {$\left(0, 2\right)$};
  \node (node_5) at (249.39bp,8.3018bp) [draw,draw=none] {$\left(0, 1\right)$};
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=2.8813cm,y=5.0cm]{v0}
\Vertex[L=\hbox{$1$},x=0.0cm,y=4.2563cm]{v1}
\Vertex[L=\hbox{$2$},x=0.1593cm,y=1.4664cm]{v2}
\Vertex[L=\hbox{$3$},x=3.1607cm,y=2.2286cm]{v3}
\Vertex[L=\hbox{$4$},x=2.0696cm,y=0.0cm]{v4}
\Vertex[L=\hbox{$5$},x=4.7818cm,y=3.5821cm]{v5}
\Vertex[L=\hbox{$6$},x=1.7938cm,y=2.8656cm]{v6}
\Vertex[L=\hbox{$7$},x=5.0cm,y=0.8454cm]{v7}
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v6)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v7)
\Edge[](v4)(v6)
\Edge[](v4)(v7)
\Edge[](v5)(v6)
\Edge[](v5)(v7)
\end{tikzpicture}
}

   &
 (1, 8, 12, 6, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (35.811bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_1) at (5.8112bp,55.592bp) [draw,draw=none] {$1$};
  \node (node_2) at (35.811bp,55.592bp) [draw,draw=none] {$2$};
  \node (node_3) at (65.811bp,55.592bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (28.256bp,19.383bp) and (21.198bp,30.455bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (35.811bp,19.029bp) and (35.811bp,29.252bp)  .. (node_2);
  \draw [black,->] (node_0) ..controls (43.367bp,19.383bp) and (50.424bp,30.455bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(3, 2\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(3, 1\right)$};
  \node (node_2) at (108.39bp,8.3018bp) [draw,draw=none] {$\left(2, 3\right)$};
  \node (node_3) at (155.39bp,8.3018bp) [draw,draw=none] {$\left(2, 1\right)$};
  \node (node_4) at (202.39bp,8.3018bp) [draw,draw=none] {$\left(1, 3\right)$};
  \node (node_5) at (249.39bp,8.3018bp) [draw,draw=none] {$\left(1, 2\right)$};
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=2.694cm,y=5.0cm]{v0}
\Vertex[L=\hbox{$1$},x=4.5698cm,y=4.3013cm]{v1}
\Vertex[L=\hbox{$2$},x=1.7014cm,y=3.3543cm]{v2}
\Vertex[L=\hbox{$3$},x=0.0cm,y=4.3653cm]{v3}
\Vertex[L=\hbox{$4$},x=2.2117cm,y=0.0cm]{v4}
\Vertex[L=\hbox{$5$},x=3.1658cm,y=1.6551cm]{v5}
\Vertex[L=\hbox{$6$},x=5.0cm,y=1.1787cm]{v6}
\Vertex[L=\hbox{$7$},x=0.2463cm,y=1.1481cm]{v7}
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v6)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v7)
\Edge[](v4)(v6)
\Edge[](v4)(v7)
\Edge[](v5)(v6)
\Edge[](v5)(v7)
\end{tikzpicture}
}

   &
 (1, 8, 12, 6, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (5.8112bp,6.5307bp) [draw,draw=none] {$1$};
  \node (node_1) at (35.811bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_2) at (20.811bp,55.592bp) [draw,draw=none] {$2$};
  \node (node_3) at (50.811bp,55.592bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_1) ..controls (32.124bp,19.099bp) and (28.812bp,29.49bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (39.499bp,19.099bp) and (42.81bp,29.49bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(3, 2\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(3, 1\right)$};
  \node (node_7) at (85.39bp,60.906bp) [draw,draw=none] {$\left(0, 1\right)$};
  \node (node_2) at (155.39bp,8.3018bp) [draw,draw=none] {$\left(2, 3\right)$};
  \node (node_3) at (108.39bp,8.3018bp) [draw,draw=none] {$\left(2, 1\right)$};
  \node (node_4) at (202.39bp,8.3018bp) [draw,draw=none] {$\left(1, 0\right)$};
  \node (node_5) at (178.39bp,60.906bp) [draw,draw=none] {$\left(1, 2\right)$};
  \node (node_6) at (225.39bp,60.906bp) [draw,draw=none] {$\left(1, 3\right)$};
  \draw [black,->] (node_1) ..controls (67.951bp,23.136bp) and (72.962bp,33.7bp)  .. (node_7);
  \draw [black,->] (node_3) ..controls (102.1bp,23.136bp) and (97.301bp,33.7bp)  .. (node_7);
  \draw [black,->] (node_4) ..controls (195.83bp,23.136bp) and (190.82bp,33.7bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (208.68bp,23.136bp) and (213.48bp,33.7bp)  .. (node_6);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=2.3597cm,y=3.2983cm]{v0}
\Vertex[L=\hbox{$1$},x=2.9074cm,y=4.6567cm]{v1}
\Vertex[L=\hbox{$2$},x=4.6005cm,y=4.1098cm]{v2}
\Vertex[L=\hbox{$3$},x=0.0cm,y=3.8273cm]{v3}
\Vertex[L=\hbox{$4$},x=1.5802cm,y=5.0cm]{v4}
\Vertex[L=\hbox{$5$},x=5.0cm,y=0.9513cm]{v5}
\Vertex[L=\hbox{$6$},x=3.5926cm,y=1.3833cm]{v6}
\Vertex[L=\hbox{$7$},x=1.9718cm,y=1.7327cm]{v7}
\Vertex[L=\hbox{$8$},x=2.6383cm,y=0.0cm]{v8}
\Vertex[L=\hbox{$9$},x=0.4577cm,y=0.7981cm]{v9}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v8)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v1)(v6)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v9)
\Edge[](v4)(v7)
\Edge[](v5)(v6)
\Edge[](v5)(v7)
\Edge[](v5)(v8)
\Edge[](v6)(v8)
\Edge[](v6)(v9)
\Edge[](v7)(v8)
\Edge[](v7)(v9)
\Edge[](v8)(v9)
\end{tikzpicture}
}

   &
 (1, 10, 21, 18, 7, 1)
 \\ \hline
\resizebox{2cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (5.8112bp,6.5307bp) [draw,draw=none] {$2$};
  \node (node_1) at (35.811bp,6.5307bp) [draw,draw=none] {$1$};
  \node (node_2) at (65.811bp,6.5307bp) [draw,draw=none] {$0$};
  \node (node_3) at (65.811bp,55.592bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_2) ..controls (65.811bp,19.029bp) and (65.811bp,29.252bp)  .. (node_3);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (14.39bp,8.3018bp) [draw,draw=none] {$\left(3, 2\right)$};
  \node (node_8) at (14.39bp,60.906bp) [draw,draw=none] {$\left(0, 2\right)$};
  \node (node_1) at (61.39bp,8.3018bp) [draw,draw=none] {$\left(3, 1\right)$};
  \node (node_9) at (61.39bp,60.906bp) [draw,draw=none] {$\left(0, 1\right)$};
  \node (node_2) at (108.39bp,8.3018bp) [draw,draw=none] {$\left(2, 1\right)$};
  \node (node_3) at (155.39bp,8.3018bp) [draw,draw=none] {$\left(2, 0\right)$};
  \node (node_4) at (155.39bp,60.906bp) [draw,draw=none] {$\left(2, 3\right)$};
  \node (node_5) at (202.39bp,8.3018bp) [draw,draw=none] {$\left(1, 2\right)$};
  \node (node_6) at (249.39bp,8.3018bp) [draw,draw=none] {$\left(1, 0\right)$};
  \node (node_7) at (249.39bp,60.906bp) [draw,draw=none] {$\left(1, 3\right)$};
  \draw [black,->] (node_0) ..controls (14.39bp,22.834bp) and (14.39bp,32.769bp)  .. (node_8);
  \draw [black,->] (node_1) ..controls (61.39bp,22.834bp) and (61.39bp,32.769bp)  .. (node_9);
  \draw [black,->] (node_3) ..controls (155.39bp,22.834bp) and (155.39bp,32.769bp)  .. (node_4);
  \draw [black,->] (node_6) ..controls (249.39bp,22.834bp) and (249.39bp,32.769bp)  .. (node_7);
\end{tikzpicture}
}

   &
\resizebox{3cm}{!}{
 \begin{tikzpicture}
\GraphInit[vstyle=Welsh]
\Vertex[L=\hbox{$0$},x=2.3758cm,y=4.8422cm]{v0}
\Vertex[L=\hbox{$1$},x=1.4396cm,y=3.523cm]{v1}
\Vertex[L=\hbox{$2$},x=2.249cm,y=1.9216cm]{v2}
\Vertex[L=\hbox{$3$},x=1.2973cm,y=1.1784cm]{v3}
\Vertex[L=\hbox{$4$},x=4.0816cm,y=3.7446cm]{v4}
\Vertex[L=\hbox{$5$},x=3.7219cm,y=1.2682cm]{v5}
\Vertex[L=\hbox{$6$},x=5.0cm,y=4.5274cm]{v6}
\Vertex[L=\hbox{$7$},x=4.718cm,y=2.2008cm]{v7}
\Vertex[L=\hbox{$8$},x=3.7504cm,y=2.4532cm]{v8}
\Vertex[L=\hbox{$9$},x=1.0585cm,y=0.0cm]{v9}
\Vertex[L=\hbox{$10$},x=1.1658cm,y=2.3198cm]{v10}
\Vertex[L=\hbox{$11$},x=3.3866cm,y=0.1806cm]{v11}
\Vertex[L=\hbox{$12$},x=0.0cm,y=2.4437cm]{v12}
\Vertex[L=\hbox{$13$},x=1.2897cm,y=4.7882cm]{v13}
\Vertex[L=\hbox{$14$},x=2.4299cm,y=2.8176cm]{v14}
\Vertex[L=\hbox{$15$},x=3.7713cm,y=5.0cm]{v15}
\Vertex[L=\hbox{$16$},x=2.9131cm,y=4.0557cm]{v16}
\Vertex[L=\hbox{$17$},x=0.2929cm,y=3.806cm]{v17}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v6)
\Edge[](v0)(v10)
\Edge[](v0)(v13)
\Edge[](v1)(v17)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v10)
\Edge[](v2)(v3)
\Edge[](v2)(v7)
\Edge[](v2)(v9)
\Edge[](v2)(v13)
\Edge[](v3)(v17)
\Edge[](v3)(v5)
\Edge[](v3)(v9)
\Edge[](v4)(v16)
\Edge[](v4)(v5)
\Edge[](v4)(v6)
\Edge[](v4)(v8)
\Edge[](v5)(v16)
\Edge[](v5)(v7)
\Edge[](v5)(v11)
\Edge[](v6)(v7)
\Edge[](v6)(v8)
\Edge[](v6)(v15)
\Edge[](v7)(v11)
\Edge[](v7)(v15)
\Edge[](v8)(v10)
\Edge[](v8)(v11)
\Edge[](v8)(v14)
\Edge[](v9)(v10)
\Edge[](v9)(v11)
\Edge[](v9)(v12)
\Edge[](v10)(v12)
\Edge[](v11)(v14)
\Edge[](v12)(v17)
\Edge[](v12)(v13)
\Edge[](v12)(v14)
\Edge[](v13)(v17)
\Edge[](v13)(v15)
\Edge[](v14)(v16)
\Edge[](v14)(v15)
\Edge[](v15)(v16)
\Edge[](v16)(v17)
\end{tikzpicture}
}

   &
 (1, 18, 45, 48, 27, 8, 1)
 \\ \hline
\end{longtable}
